Duality and Stability Regions of Multi-rate Broadcast and Multiple Access Networks

We characterize stability regions of two-user fading Gaussian multiple access (MAC) and broadcast (BC) networks with centralized scheduling. The data to be transmitted to the users is encoded into codewords of fixed length. The rates of the codewords used are restricted to a fixed set of finite cardinality. With successive decoding and interference cancellation at the receivers, we find the set of arrival rates that can be stabilized over the MAC and BC networks. In MAC and BC networks with average power constraints, we observe that the duality property that relates the MAC and BC information theoretic capacity regions extend to their stability regions as well. In MAC and BC networks with peak power constraints, the union of stability regions of dual MAC networks is found to be strictly contained in the BC stability region.

==> bcchpeakp.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6687,6539)(0,-10)
\path(675,6363)(675,513)(6600,513)
\path(675,2013)(6675,2013)
\path(2175,513)(2175,6438)
\dashline{60.000}(2175,2013)(3225,3063)
\path(4484,5577)(2984,4977)
\path(3084.275,5049.421)(2984.000,4977.000)(3106.559,4993.713)
\path(5925,3363)(5625,2688)
\path(5646.322,2809.842)(5625.000,2688.000)(5701.151,2785.473)
\path(3225,3063)(3227,3063)(3232,3062)
	(3241,3060)(3254,3057)(3273,3053)
	(3297,3049)(3326,3043)(3359,3037)
	(3395,3029)(3434,3022)(3474,3014)
	(3515,3006)(3556,2998)(3596,2990)
	(3635,2982)(3672,2975)(3708,2968)
	(3742,2961)(3774,2955)(3805,2949)
	(3835,2944)(3864,2938)(3892,2933)
	(3919,2928)(3946,2923)(3973,2918)
	(4000,2913)(4025,2908)(4051,2904)
	(4077,2899)(4103,2894)(4130,2890)
	(4158,2885)(4186,2880)(4215,2875)
	(4245,2870)(4276,2865)(4307,2860)
	(4338,2855)(4370,2850)(4403,2845)
	(4435,2840)(4468,2835)(4502,2830)
	(4535,2825)(4568,2820)(4602,2815)
	(4635,2811)(4668,2806)(4701,2802)
	(4733,2798)(4765,2794)(4797,2790)
	(4829,2786)(4861,2783)(4893,2779)
	(4925,2775)(4955,2772)(4986,2769)
	(5017,2766)(5049,2763)(5081,2760)
	(5113,2757)(5147,2754)(5181,2751)
	(5216,2748)(5251,2745)(5286,2742)
	(5322,2740)(5359,2737)(5395,2734)
	(5432,2732)(5468,2729)(5504,2726)
	(5541,2724)(5576,2722)(5611,2720)
	(5646,2717)(5680,2715)(5713,2713)
	(5746,2712)(5777,2710)(5808,2708)
	(5838,2707)(5867,2705)(5895,2704)
	(5922,2703)(5949,2702)(5975,2700)
	(6006,2699)(6037,2698)(6067,2697)
	(6097,2696)(6127,2695)(6158,2694)
	(6189,2694)(6220,2693)(6253,2692)
	(6287,2692)(6323,2691)(6359,2691)
	(6396,2690)(6434,2690)(6472,2689)
	(6508,2689)(6543,2689)(6575,2689)
	(6603,2688)(6627,2688)(6645,2688)
	(6659,2688)(6668,2688)(6673,2688)(6675,2688)
\path(3258,3062)(3258,3064)(3257,3069)
	(3255,3078)(3252,3091)(3248,3110)
	(3244,3134)(3238,3163)(3232,3196)
	(3224,3232)(3217,3271)(3209,3311)
	(3201,3352)(3193,3393)(3185,3433)
	(3177,3472)(3170,3509)(3163,3545)
	(3156,3579)(3150,3611)(3144,3642)
	(3139,3672)(3133,3701)(3128,3729)
	(3123,3756)(3118,3783)(3113,3810)
	(3108,3837)(3103,3862)(3099,3888)
	(3094,3914)(3089,3940)(3085,3967)
	(3080,3995)(3075,4023)(3070,4052)
	(3065,4082)(3060,4113)(3055,4144)
	(3050,4175)(3045,4207)(3040,4240)
	(3035,4272)(3030,4305)(3025,4339)
	(3020,4372)(3015,4405)(3010,4439)
	(3006,4472)(3001,4505)(2997,4538)
	(2993,4570)(2989,4602)(2985,4634)
	(2981,4666)(2978,4698)(2974,4730)
	(2971,4762)(2967,4792)(2964,4823)
	(2961,4854)(2958,4886)(2955,4918)
	(2952,4950)(2949,4984)(2946,5018)
	(2943,5053)(2940,5088)(2937,5123)
	(2935,5159)(2932,5196)(2929,5232)
	(2927,5269)(2924,5305)(2921,5341)
	(2919,5378)(2917,5413)(2915,5448)
	(2912,5483)(2910,5517)(2908,5550)
	(2907,5583)(2905,5614)(2903,5645)
	(2902,5675)(2900,5704)(2899,5732)
	(2898,5759)(2897,5786)(2896,5812)
	(2894,5843)(2893,5874)(2892,5904)
	(2891,5934)(2890,5964)(2889,5995)
	(2889,6026)(2888,6057)(2887,6090)
	(2887,6124)(2886,6160)(2886,6196)
	(2885,6233)(2885,6271)(2884,6309)
	(2884,6345)(2884,6380)(2884,6412)
	(2883,6440)(2883,6464)(2883,6482)
	(2883,6496)(2883,6505)(2883,6510)(2883,6512)
\put(75,5013){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}$h_2$}}}
\put(1350,1413){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}$S_1$}}}
\put(3750,1338){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}$S_2$}}}
\put(3375,963){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}${(R_0,0),(0,0)}$}}}
\put(1125,3738){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}$S_3$}}}
\put(2550,3738){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}$S_5$}}}
\put(5850,138){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}$h_1$}}}
\put(1125,963){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\{(0,0)\}$}}}
\put(825,4638){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\{(0,0),$}}}
\put(3150,5688){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\frac{(k-1)}{h_2^2} + \frac{k(k-1)}{h_1^2} = \tilde{P}$}}}
\put(4650,4713){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\{(R_0,R_0)(R_0,0),(0,R_0),(0,0)\}$}}}
\put(5625,4338){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}$S_4$}}}
\put(4800,3438){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\frac{(k-1)}{h_1^2} + \frac{k(k-1)}{h_2^2} = \tilde{P}$}}}
\put(3600,2538){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}$S_5$}}}
\put(900,4263){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$(0,R_0)\}$}}}
\put(3075,2238){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\{(R_0,0),(0,R_0),(0,0)\}$}}}
\put(1950,63){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\frac{k-1}{\tilde{P}}$}}}
\put(0,1938){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$\frac{k-1}{\tilde{P}}$}}}
\end{picture}
}


==> mac_bc.eepic <==
\setlength{\unitlength}{0.00036667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6992,2700)(0,-10)
\path(4350,1725)(6600,2625)
\path(6499.725,2552.579)(6600.000,2625.000)(6477.441,2608.287)
\path(4350,1725)(6675,1050)
\path(6551.394,1054.647)(6675.000,1050.000)(6568.123,1112.268)
\path(1041,997)(2991,1822)
\path(2892.173,1747.614)(2991.000,1822.000)(2868.795,1802.872)
\path(975,2475)(3000,1800)
\path(2876.671,1809.487)(3000.000,1800.000)(2895.645,1866.408)
\put(3075,1800){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}D}}}
\put(1800,2325){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$h_1(t)$}}}
\put(1950,1125){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$h_2(t)$}}}
\put(825,2400){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}1}}}
\put(825,900){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}2}}}
\put(0,900){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$P_2(t)$}}}
\put(0,2400){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$P_1(t)$}}}
\put(4125,1650){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}S}}}
\put(6750,2550){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}1}}}
\put(6900,975){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}2}}}
\put(5250,75){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}BC}}}
\put(3825,1350){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$P(t)$}}}
\put(5025,2325){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$h_1(t)$}}}
\put(5025,1125){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$h_2(t)$}}}
\put(825,0){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\sfdefault}{\mddefault}{\updefault}MAC}}}
\end{picture}
}


==> mac_rate2.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5346,4215)(0,-10)
\path(825,438)(975,288)
\path(975,438)(825,288)
\path(2025,1638)(2175,1488)
\path(2175,1638)(2025,1488)
\path(2025,438)(2175,288)
\path(2175,438)(2025,288)
\path(825,1638)(975,1488)
\path(975,1638)(825,1488)
\path(900,4188)(900,363)
\drawline(2475,2988)(2475,2988)
\path(825,363)(4800,363)
\thicklines
\path(900,963)(3900,963)(3900,363)
	(900,363)(900,963)
\path(900,3363)(1500,3363)(1500,363)
	(900,363)(900,3363)
\thinlines
\path(2625,363)(2625,1863)(1125,3363)
\dashline{60.000}(900,3363)(1125,3363)(1125,363)
	(900,363)(900,3363)
\dashline{60.000}(900,1863)(2625,1863)(2625,363)
	(900,363)(900,1863)
\path(1500,3363)(3900,963)
\path(1575,3288)(1725,3813)
\path(1720.879,3689.375)(1725.000,3813.000)(1663.188,3705.859)
\path(2175,2313)(2625,3063)
\path(2588.985,2944.666)(2625.000,3063.000)(2537.536,2975.536)
\put(675,63){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(0,0)$}}}
\put(600,288){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}O}}}
\put(375,3888){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$R_2$}}}
\put(4350,63){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$R_1$}}}
\put(0,1413){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(0,R_0)$}}}
\put(4050,888){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}C}}}
\put(3825,138){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}D}}}
\put(750,888){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}F}}}
\put(1800,1263){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(R_0,R_0)$}}}
\put(1425,3438){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}B}}}
\put(675,3288){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}A}}}
\put(1650,3963){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}Pentagon 1: supports $\{(0,0),(R_0,0),(0,R_0)\}$}}}
\put(2100,3663){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}Does NOT support $(R_0,R_0)$ !}}}
\put(2475,3138){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}Pentagon 2 }}}
\put(2700,2763){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}Supports $\{(0,0),(R_0,0),(0,R_0),$}}}
\put(4725,2463){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$(R_0,R_0)\}$}}}
\put(1800,63){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$(R_0,0)$}}}
\put(1425,138){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}E}}}
\end{picture}
}


==> macchpeakp.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7737,6385)(0,-10)
\path(1725,6358)(1725,658)(6825,658)(7725,658)
\path(3225,658)(3225,6358)
\path(3225,3658)(4725,3658)
\path(4725,3658)(4725,2158)
\dashline{60.000}(1725,3658)(3225,3658)
\dashline{60.000}(4725,2158)(4725,658)
\path(1725,2158)(7725,2158)
\put(5850,4258){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$S_4$}}}
\put(5850,1183){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\{(0,0),(R_0,0)\}$}}}
\put(2175,1258){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$\{(0,0)\}$}}}
\put(600,2083){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\frac{2^{R_0}-1}{\tilde{P_2}}$}}}
\put(7125,208){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$h_1$}}}
\put(2475,1633){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$S_1$}}}
\put(4950,3808){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\{(R_0,R_0),(0,R_0),(R_0,0),(0,0)\}$}}}
\put(3825,1183){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_2$}}}
\put(6150,1483){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_2$}}}
\put(3825,2383){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$S_5$}}}
\put(2400,5008){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$S_3$}}}
\put(2325,2833){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$S_3$}}}
\put(1125,5383){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$h_2$}}}
\put(0,3583){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\frac{2^{R_0}(2^{R_0}-1)}{\tilde{P_2}}$}}}
\put(3300,3283){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\{(0,R_0),$}}}
\put(3300,3058){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$(R_0,0),$}}}
\put(3750,2833){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$(0,0)\}$}}}
\put(2025,4333){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$(0,R_0)\}$}}}
\put(2400,58){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\frac{2^{R_0}-1}{\tilde{P_1}}$}}}
\put(3975,58){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\frac{(2^{R_0})(2^{R_0}-1)}{\tilde{P_1}}$}}}
\put(1875,4558){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}$\{(0,0),$}}}
\end{picture}
}


==> macsubsetbc.eepic <==
\setlength{\unitlength}{0.00046667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5637,3985)(0,-10)
\path(2355.000,3838.000)(2325.000,3958.000)(2295.000,3838.000)
\path(2325,3958)(2325,658)
\path(2025,958)(5625,958)
\path(5505.000,928.000)(5625.000,958.000)(5505.000,988.000)
\path(2325,2158)(3525,2158)(3525,958)
\drawline(3075,958)(3075,958)
\thicklines
\path(2325,958)(3525,958)
\path(2325,958)(2325,2158)
\thinlines
\path(3975,3058)(3225,2008)
\path(3270.337,2123.085)(3225.000,2008.000)(3319.161,2088.211)
\path(2325,1858)(1275,433)
\path(1322.032,547.403)(1275.000,433.000)(1370.336,511.811)
\path(3075,958)(1950,283)
\path(2037.464,370.464)(1950.000,283.000)(2068.334,319.015)
\put(3750,2158){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(R_0,R_0)$}}}
\put(3225,583){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(R_0,0)$}}}
\put(1500,2083){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,R_0)$}}}
\put(3600,3133){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}BC stability region}}}
\put(0,58){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Union of dual MAC stability regions}}}
\end{picture}
}

